NetSpectre: Read Arbitrary Memory over Network

In this paper, we present NetSpectre, a generic remote Spectre variant 1 attack. For this purpose, we demonstrate the first access-driven remote Evict+Reload cache attack over network, leaking 15 bits per hour. Beyond retrofitting existing attacks to a network scenario, we also demonstrate the first Spectre attack which does not use a cache covert channel. Instead, we present a novel high-performance AVX-based covert channel that we use in our cache-free Spectre attack. We show that in particular remote Spectre attacks perform significantly better with the AVX-based covert channel, leaking 60 bits per hour from the target system. We verified that our NetSpectre attacks work in local-area networks as well as between virtual machines in the Google cloud. NetSpectre marks a paradigm shift from local attacks, to remote attacks, exposing a much wider range and larger number of devices to Spectre attacks. Spectre attacks now must also be considered on devices which do not run any potentially attacker-controlled code at all. We show that especially in this remote scenario, attacks based on weaker gadgets which do not leak actual data, are still very powerful to break address-space layout randomization remotely. Several of the Spectre gadgets we discuss are more versatile than anticipated. In particular, value-thresholding is a technique we devise, which leaks a secret value without the typical bit selection mechanisms. We outline challenges for future research on Spectre attacks and Spectre mitigations.

==> img/arm_hist_local_100k.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=3.5cm,
xmin=21333,
xmax=24832,
legend pos=north east
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/a75_hist_100k.csv};
\addplot+[red,densely dotted,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/a75_hist_100k.csv};

\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/avx_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=0.95\hsize,
scaled y ticks=false,
height=3.5cm,
ymin=0,
xmin=150,
xmax=650,
ymax=35000,
legend style={at={(0.5,0.95)},anchor=north}
]
\addplot+[red!50,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/avx_hist.csv};
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/avx_hist.csv};

\legend{Powered down,Warmed up}
\addplot[thick, dashed, red!50] coordinates {(578.5,0)(578.5,35000)};
\addplot[thick, dashed, blue] coordinates {(212.6,0)(212.6,35000)};


\end{axis}
\end{tikzpicture}


==> img/branchprediction.tikz <==
\begin{tikzpicture}

% Taken branches
\begin{scope}[shift={(0,-7)}]
\node at (2.5,0) {\textbf{Taken branches}};
\draw (-.125,-0.85) rectangle +(2,0.5) node[pos=.5] {Source};
\draw (2.625,-0.85) rectangle +(2,0.5) node[pos=.5] {Destination};
\draw (1,-2.75) rectangle +(2.5,1) node[pos=.5,text width=2.3cm,align=center] {XOR folding (cf. Listing 4)};
\draw[->,>=stealth] (0.85,-0.85) to node[sloped,midway,above,xshift=0.5em] {\scriptsize bits 4-19} (2,-1.75);
\draw[->,>=stealth] (3.85,-0.85) to node[sloped,midway,above,xshift=-0.5em] {\scriptsize bits 0-5} (2.5,-1.75);
\draw[densely dashed] (-0.5,-3) rectangle +(5.5,3.5);
\end{scope}

% Branch history buffer
\node at (2.5,-4) {\textbf{58-bit}};
\node at (2.5,-4.5) {\textbf{Branch History Buffer}};
\draw[step=0.25,black] (1,-5.25) grid +(3,.25);
\draw (1,-5.25) rectangle +(3,.25);
\draw[->,>=stealth] (0.95,-5.12) -- (0.65,-5.12);

\draw[->,>=stealth] (2.25,-9.75) |- node[midway,above,xshift=3em] {\scriptsize 16 bit} (5.5,-10.5) |- (3.5,-6) -- (3.5,-5.25);
\draw (3.5,-5.5) circle (0.12); % xor
\draw (3.375,-5.5) -- (3.625,-5.5); %xor
\draw[densely dashed] (0,-6.25) rectangle +(5,2.75);

% Indirect branch prediction
\begin{scope}[shift={(0,0.125)}]

\node at (9.75,-3.5) {\textbf{Indirect branch prediction}};
\draw (8.5,-4.5) rectangle +(2,0.5) node[pos=.5] {Source};
\draw (8.5,-5.5) rectangle +(2,0.5) node[pos=.5] {XOR folding};
\draw (7,-6.5) rectangle +(2,0.5) node[pos=.5] {BTB lookup};
\draw[thick,fill=green!20!white] (9.5,-6.5) rectangle +(3,0.5) node[pos=.5] {64-bit destination};

\draw[->,>=stealth] (9.5,-4.5) to node[sloped,above,rotate=90,xshift=3.25em,yshift=-0.5em] {\scriptsize subset of 12 LSB} (9.5,-5);
\draw[->,>=stealth] (9.5,-5.5) to (8,-6);
\draw[->,>=stealth] (9,-6.25) to (9.5,-6.25);

\draw[->,>=stealth] (4,-5.25) -| node[midway,above,xshift=-1em] {\scriptsize 58 bit} (6,-5.25) -- (8.5,-5.25);

\draw[densely dashed] (6.75,-6.75) rectangle +(6,3.75);
\end{scope}


% Direct branch prediction
\begin{scope}[shift={(0,1)}]
\node at (9.75,-8.5) {\textbf{Direct branch prediction}};

\draw (10.5,-9.5) rectangle +(2,0.5) node[pos=.5] {Source};
\draw (7,-9.5) rectangle +(2,0.5) node[pos=.5] {XOR folding};
\draw[->,>=stealth] (10.5,-9.25) to node[sloped,above] {\scriptsize bits 0-30} (9,-9.25);
\draw (7,-10.5) rectangle +(2,0.5) node[pos=.5] {BTB lookup};
\draw[->,>=stealth] (8,-9.5) to (8,-10);
\draw[thick,fill=green!20!white] (9.5,-10.5) rectangle +(3,0.5) node[pos=.5,align=center] {32-bit destination};
\draw[->,>=stealth] (9,-10.25) to (9.5,-10.25);

\draw (8,-11.5) rectangle +(3.5,0.5) node[pos=.5] {cond. $\pm$4\,GB adjust};
\draw[->,>=stealth] (8,-10.5) to node[midway,xshift=-4em] {\scriptsize 4\,GB straddle bit} (9.5,-11);
\draw[->,>=stealth] (11,-10.5) to (10,-11);

\draw[thick,fill=green!20!white] (8.5,-12.5) rectangle +(3,0.5) node[pos=.5] {64-bit destination};
\draw[->,>=stealth] (10,-11.5) to (10,-12);

\draw[->,>=stealth,out=0,in=0] (12.5,-9.25) to node[midway,sloped,below] {\scriptsize bits 32-63} (11.5,-12.25);
\draw[->,>=stealth,out=-30,in=0] (12.5,-9.25) to node[midway,sloped,below,xshift=-1em] {\scriptsize bit 31} (11.5,-11.25);

\draw[densely dashed] (6,-12.75) rectangle +(7.5,4.75);
\end{scope}

\draw[->,>=stealth,out=-40,in=60,densely dotted,thick] (12.75,-4.25) to node[midway,sloped,above] {\scriptsize fallback} (13.5,-8);


\end{tikzpicture}

==> img/byte_hist_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_0.csv};
\addplot[green,thick,mark=o] table {
16223 299
16224 300
16225 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};

%\legend{`1',`0'}
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{0}'}};

\end{axis}
\end{tikzpicture}


==> img/byte_hist_1.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_1.csv};
\addplot[green,thick,mark=o] table {
16223 399
16224 400
16225 399
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{0}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_2.csv};
\addplot[green,thick,mark=o] table {
15503 299
15504 300
15505 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{1}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_3.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_3.csv};
\addplot[green,thick,mark=o] table {
16274 299
16275 300
16276 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{0}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_4.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_4.csv};
\addplot[green,thick,mark=o] table {
16118 299
16119 300
16120 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{0}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_5.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_5.csv};
\addplot[green,thick,mark=o] table {
15974 299
15975 300
15976 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{1}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_6.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_6.csv};
\addplot[green,thick,mark=o] table {
15647 299
15648 300
15649 299
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{1}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/byte_hist_7.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
%xlabel={Latency [cycles]},
%ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=2.5cm,
xmin=14000,
xmax=18000,
legend pos=south east,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_7.csv};
\addplot[green,thick,mark=o] table {
16040 349
16041 350
16042 349
};
\addplot+[red,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/s_hist_t.csv};
\node[] at (axis cs: 14500,200) {\textbf{`\texttt{0}'}};

%\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/gadget_location.tikz <==
\begin{tikzpicture}[yscale=0.8]

\draw[fill=green!10!white] (0,0) rectangle +(5,3);
\draw[densely dotted] (-0.5,1.5) to (5.5,1.5);
\node[text width=2em] at (5.75, 0.75) {Kernel Space};
\node[text width=2em] at (5.75, 2.25) {User Space};

\node at (1.5, 3.25) {\small Memory (physical)};

\draw[fill=green!40!white,thick,densely dotted] (3.25,0) rectangle +(1.5,1) node[pos=.5,text width=3em] {\small Kernel Gadget};
\draw[densely dashed] (0,-0.125) to (5,-0.125);

\node at (6.5,-0.125) {\small Network interface};

\draw[->,>=stealth,thick] (3.5,-0.5) to (3.5,0);
\draw[->,>=stealth,thick] (4.5,0) to (4.5,-0.5);

\draw[fill=yellow!20!white,thick] (0.25,1.62) rectangle +(2.5,1.25);
\draw[fill=yellow!40!white,thick,densely dotted] (0.5,1.75) rectangle +(1.25,1) node[pos=.5,text width=3em] {\small User Gadget};
\node[rotate=90] at (2.25,2.25) {\small App};


\draw[->,>=stealth,thick] (0.75,-0.5) to (0.75,1.75);
\draw[->,>=stealth,thick] (1.5,1.75) to (1.5,-0.5);

\node at (1,-0.75) {\small leak application};
\node at (1,-1.12) {\small memory};

\node at (4,-0.75) {\small leak (all)};
\node at (4,-1.12) {\small system memory};

\end{tikzpicture}


==> img/gadgets.tikz <==
\begin{tikzpicture}[yscale=0.8]

%\draw (0,0) rectangle +(0.5,0.5) node[pos=.5] {0};
\draw (0.5,0) rectangle +(0.5,0.5) node[pos=.5] {0};
\draw (1,0) rectangle +(0.5,0.5) node[pos=.5] {1};
\draw (1.5,0) rectangle +(0.5,0.5) node[pos=.5] {0};
\draw (2,0) rectangle +(0.5,0.5) node[pos=.5] {1};

\draw[fill=red] (2.5,0) rectangle +(0.5,0.5) node[pos=.5,white] {0};
\draw[fill=red] (3,0) rectangle +(0.5,0.5) node[pos=.5,white] {0};
\draw[fill=red] (3.5,0) rectangle +(0.5,0.5) node[pos=.5,white] {0};

\node at (1.5,-0.2) {\scriptsize bitstream};
\node at (3.25,-0.2) {\scriptsize (out of bounds)};

\draw[densely dotted,thick] (2,1.25) rectangle +(3,0.75) node[pos=.5] {Leak Gadget};
\draw[fill=gray!20] (3.5,-1.5) rectangle +(1.75,1) node[pos=.5,text width=3.5em] {$\mu$-arch. Element};
\draw[densely dotted,thick] (0.5,-1.38) rectangle +(3,0.75) node[pos=.5] {Transmit Gadget};

\draw[>=stealth,->,in=270,out=90,thick] (2.75,0.5) to node[above,near start,sloped] {leak} (3.5,1.25);
\draw[>=stealth,->,in=90,out=270,thick] (4,1.25) to node[above,midway,sloped] {encode} (4.75,-0.5);

\draw[>=stealth,->,in=180,out=90,thick] (0,-2.5) to node[midway,sloped,above] {index} (2,1.65);
\draw[>=stealth,->,thick] (1,-2.5) to (1,-1.38);
\draw[>=stealth,->,thick] (2.75,-1.38) to (2.75,-2.5);

\draw (-0.5,2.5) rectangle (6,-2);
\draw[densely dashed] (-0.5,-2.12) to (6,-2.12);
\node at (0.25,2.25) {\small Victim};
\node at (4.75,-2.35) {\small Network interface};

\node at (2,-2.75) {$\Delta$ = leaked bit};
\node at (0,-2.75) {bit index};
\end{tikzpicture}

==> img/gc_20m.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=3.5cm,
xmin=146794,
xmax=176782,
legend pos=north east
]
\addplot+[blue!60!black,mark=none] table[x=cycle,y=hit,col sep=comma] {data/small_gc_20mio.csv};
\addplot+[red!40!yellow,mark=none] table[x=cycle,y=miss,col sep=comma] {data/small_gc_20mio.csv};

\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/hist_local_100k.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=4cm,
xmin=17500,
xmax=19200,
legend pos=north east
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/small_hist_local_100k.csv};
\addplot+[red,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/small_hist_local_100k.csv};

\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/hist_local_10m.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=4cm,
xmin=17500,
xmax=19200,
legend pos=south east
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/small_hist_local_10m.csv};
\addplot+[red,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/small_hist_local_10m.csv};

\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/hist_local_1m.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=7cm,
scaled y ticks=false,
height=4cm,
xmin=17500,
xmax=19200,
legend pos=south east
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/small_hist_local_1m.csv};
\addplot+[red,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/small_hist_local_1m.csv};

\legend{`1',`0'}


\end{axis}
\end{tikzpicture}


==> img/network_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
%mlineplot,
style={font=\footnotesize},
xlabel={Latency [cycles]},
ylabel={Cases},
width=0.95\hsize,
scaled y ticks=false,
scaled x ticks=false,
height=3.5cm,
xmin=16000,
xmax=21500,
ymin=-600,
ymax=10000
]
\addplot+[blue,thick,mark=none] table[x=cycle,y=hit,col sep=comma] {data/network_6200u.csv};
\addplot+[red!50,thick,mark=none] table[x=cycle,y=miss,col sep=comma] {data/network_6200u.csv};
\legend{Cached,Uncached}
\addplot[thick, dashed, blue] coordinates {(18339,-700)(18339,25000)};
\addplot[thick, dashed, red!50] coordinates {(19056,-700)(19056,25000)};


\end{axis}
\end{tikzpicture}


==> img/spectre.tikz <==
\begin{tikzpicture}
\definecolor{specblue}{HTML}{BEDEFF}

\draw[densely dotted,thick,draw=gray!60!white] (-3,-2.2) rectangle +(5.75,1.2);
\node[rotate=90] at (-2.85,-1.62) {\small Predict};


\node (0,0) {\texttt{if (check bounds)}};
\draw[->,>=stealth,thick] (-0.2,-0.25) to node[midway,sloped,above] {\textbf{true}} (-1.5,-1.25);
\draw[->,>=stealth,densely dashed] (-1.5,-1.25) to node[midway,sloped,above] {\textbf{true}} (-2.5,-2);
\draw[->,>=stealth,densely dashed] (-1.5,-1.25) to node[midway,sloped,above] {\textit{false}} (-.5,-2);


\draw[->,>=stealth,thick] (0.2,-0.25) to node[midway,sloped,above] {\textit{false}} (1.5,-1.25);
\draw[->,>=stealth,densely dashed] (1.5,-1.25) to node[midway,sloped,above] {\textit{false}} (2.5,-2);
\draw[->,>=stealth,densely dashed] (1.5,-1.25) to node[midway,sloped,above] {\textbf{true}} (.5,-2);

\node at (-2.6,-2.5) {\cmark};
\node at (-.5,-2.5) {\cmark};
\node at (.5,-2.55) {\includegraphics[height=2em]{img/spectre.pdf}};
\node at (2.5,-2.5) {\cmark};

\end{tikzpicture}

==> img/spectre_v2.tikz <==
\begin{tikzpicture}


\node[fill=green!20!white,draw=black!70!white,densely dashed] at (0,0) {Context A};
\node[fill=red!20!white,draw=black!70!white,densely dashed] at (4,0) {Context B};
\draw[thick] (2,0.5) -- (2,-0.5);
\draw[thick] (2,-2.5) -- (2,-3);

% context a
\node at (0,-1) {\texttt{call [\textcolor{blue}{function}]}};
\node at (0,-1.5) {\texttt{...}};
\node at (0,-2) {\texttt{function \textcolor{blue}{A}}};
\node at (0,-2.5) {\texttt{function \textcolor{red!60!black}{B}}};

\draw[in=190,out=200,->,thick,>=stealth] (-1.7,-1) to node[midway,sloped] {} (-1.2,-2);


\draw[fill=white] (2,-1.5) circle (0.5); % face

\draw[fill=white] (1.8,-1.4) circle (0.15); % eye left
\draw[fill=black] (1.75,-1.4) circle (0.07); % eyeball left

\draw[fill=white] (2.2,-1.4) circle (0.15); % eye right
\draw[fill=black] (2.15,-1.4) circle (0.07); % eyeball left

\draw[thick] (1.8,-1.75) -- (2.2,-1.7); % mouth

\node at (2, -0.8) {\texttt{?}};
\node[rotate=20] at (1.75, -0.84) {\texttt{?}};
\node[rotate=-15] at (2.25, -0.84) {\texttt{?}};
\node at (2, -2.15) {\tiny Branch};
\node at (2, -2.35) {\tiny Predictor};

% context b
\node at (4,-1) {\texttt{call [\textcolor{red!60!black}{function}]}};
\node at (4,-1.5) {\texttt{...}};
\node at (4,-2) {\texttt{\textcolor{blue}{spectre} gadget}};
\node at (4,-2.5) {\texttt{\textcolor{red!60!black}{legit} function}};

\draw[in=0,out=0,->,thick,>=stealth,densely dotted] (5.6,-1) to node[midway,sloped,above] {speculate} (5.6,-2);


\end{tikzpicture}
